Nested Sparsity for Scalable Pretraining and Continual Learning

Mixture-of-experts (MoE) transformers, the standard backbone for modern large-scale deep learning, employ conditional computation: only a sparse subset of model weights is used in each forward pass. In MoE transformers, this sparsity arises in the MoE operator, which generalizes the multi-layer perceptron in the classical transformer. In this work, we explore an alternative mechanism for conditional computation that analogously generalizes the attention operator. The sparsity induced by this mechanism naturally nests (i.e., hierarchically composes) with the sparsity induced by the MoE operator. We show that a transformer employing this nested sparsity mechanism, which we call Nestor, performs better than a conventional MoE transformer at equal compute and equal sparsity in language model pretraining. We also show that Nestor is well-suited for continual pretraining: it can be adapted to longer contexts more effectively than conventional MoEs, as well as adapt more efficiently to new domains while forgetting less on old domains. Furthermore, we demonstrate that these benefits persist as model size, dataset size, and context length grow. Our results demonstrate the potential of alternative conditional computation mechanisms for deep neural network architectures. Code and checkpoints are available on GitHub at https://github.com/Ma-Lab-Berkeley/Nestor .

==> figures/exps/results/fig_attnres_scaling_bias.tikz <==
\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/attnres_fits.csv}\attnresfits
\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/attnres_multiples.csv}\attnresmult
\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/attnres_rungs.csv}\attnresrungs
\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/attnres_axis.csv}\attnresaxis
\pgfplotstablegetelem{0}{xlo}\of\attnresaxis\let\xlo\pgfplotsretval
\pgfplotstablegetelem{0}{xhi}\of\attnresaxis\let\xhi\pgfplotsretval
\pgfplotstablegetelem{0}{ylo}\of\attnresaxis\let\ylo\pgfplotsretval
\pgfplotstablegetelem{0}{yhi}\of\attnresaxis\let\yhi\pgfplotsretval
\pgfplotstablegetelem{0}{xmin}\of\attnresfits\let\xdatamin\pgfplotsretval
\pgfplotstablegetelem{0}{xmax}\of\attnresfits\let\xdatamax\pgfplotsretval
\def\attnrespoints{figures/exps/raw_data/derived/attnres_points.csv}
\newcommand{\attnresseries}[8]{%
  \pgfplotstablegetelem{#2}{A}\of\attnresfits\let\A\pgfplotsretval
  \pgfplotstablegetelem{#2}{alpha}\of\attnresfits\let\al\pgfplotsretval
  \pgfplotstablegetelem{#2}{B}\of\attnresfits\let\B\pgfplotsretval
  \pgfplotstablegetelem{#2}{xmin}\of\attnresfits\let\xminv\pgfplotsretval
  \pgfplotstablegetelem{#2}{xmax}\of\attnresfits\let\xmaxv\pgfplotsretval
  \pgfplotstablegetelem{#2}{eq}\of\attnresfits\let\eq\pgfplotsretval
  \expsnow{\noexpand\addplot[#3, line width=1pt, domain=\xminv:\xmaxv, samples=60, forget plot] {\A*x^(-\al)+\B};}
  \expsnow{\noexpand\addplot[#3, line width=0.7pt, densely dashed, opacity=0.7, domain=\xlo:\xminv, samples=30, forget plot] {\A*x^(-\al)+\B};}
  \expsnow{\noexpand\addplot[#3, line width=0.7pt, densely dashed, opacity=0.7, domain=\xmaxv:\xhi, samples=30, forget plot] {\A*x^(-\al)+\B};}
  \addplot[#3, forget plot, mark=none, draw=none,
           error bars/.cd, y dir=plus, y explicit, error mark=none, error bar style={#3, opacity=0.6, line width=0.7pt}]
    table[col sep=comma, x=x, y=ce, y error=twin, discard if not={series}{#1}] {\attnrespoints};
  \addplot[exps mark, mark=#4, mark size=#5, mark options={#7}]
    table[col sep=comma, x=x, y=ce, discard if not={series}{#1}] {\attnrespoints};
  \addlegendentry{#6}
  \expsnow{\noexpand\node[anchor=south west, font=\noexpand\sffamily\noexpand\scriptsize, text=#8, inner sep=1pt]
    at (rel axis cs:0.015, {0.01 + 0.075*(2-#2)}) {\eq};}
}
\colorlet{readOursB}{expCortex!62!white}
\colorlet{readOursC}{expCortex!44!white}
\colorlet{readOursBtext}{expCortex!85!black}
\colorlet{readOursCtext}{expCortex!55!black}
\begin{tikzpicture}
\begin{axis}[exps,
  width=0.62\textwidth, height=0.5\textwidth,
  xmode=log, xmin=\xlo, xmax=\xhi, ymin=\ylo, ymax=\yhi, ytick distance=0.2,
  xtick={0.01,0.1,1,10}, xticklabels={0.01,0.1,1,10}, log ticks with fixed point,
  xlabel={Training compute (PFLOP/s-days)}, ylabel={Held-out loss (nats)},
  legend pos=north east, legend style={row sep=-1pt},
  clip=false,
]
  \expsnow{\noexpand\addplot[draw=none, fill=expGrid, fill opacity=0.45, forget plot]
    coordinates {(\xdatamax,\ylo) (\xhi,\ylo) (\xhi,\yhi) (\xdatamax,\yhi)} \noexpand\closedcycle;}
  \attnresseries{nores}{0}{readOursC}{triangle*}{2.8pt}{None}{fill=readOursC, draw=white, line width=0.4pt}{readOursCtext}
  \attnresseries{kimi}{1}{readOursB}{*}{2.3pt}{AttnRes}{fill=readOursB, draw=white, line width=0.4pt}{readOursBtext}
  \attnresseries{d0h}{2}{expCortex}{fstar}{4pt}{\bfseries Col.\ AttnRes (ours)}{fill=expCortex, draw=white, line width=0.4pt}{expCortex}
  \pgfplotsinvokeforeach{0,1,2,3}{
    \pgfplotstablegetelem{#1}{xstar}\of\attnresmult\let\xs\pgfplotsretval
    \pgfplotstablegetelem{#1}{y}\of\attnresmult\let\ys\pgfplotsretval
    \pgfplotstablegetelem{#1}{xkimi}\of\attnresmult\let\xk\pgfplotsretval
    \pgfplotstablegetelem{#1}{xnores}\of\attnresmult\let\xn\pgfplotsretval
    \pgfplotstablegetelem{#1}{xfar}\of\attnresmult\let\xf\pgfplotsretval
    \pgfplotstablegetelem{#1}{kimi}\of\attnresmult\let\lk\pgfplotsretval
    \pgfplotstablegetelem{#1}{nores}\of\attnresmult\let\ln\pgfplotsretval
    \expsnow{\noexpand\draw[expMuted, dotted, line width=0.6pt] (axis cs:\xs,\ys) -- (axis cs:\xf,\ys);}
    \expsnow{\noexpand\draw[readOursCtext, line width=0.8pt] ([yshift=-2.2pt]axis cs:\xn,\ys) -- ([yshift=2.2pt]axis cs:\xn,\ys)
      node[above right, exps annot, text=readOursCtext, inner sep=0.5pt, yshift=-1pt] {\ln};}
    \expsnow{\noexpand\draw[readOursBtext, line width=0.8pt] ([yshift=-2.2pt]axis cs:\xk,\ys) -- ([yshift=2.2pt]axis cs:\xk,\ys)
      node[below right, exps annot, text=readOursBtext, inner sep=0.5pt, xshift=3pt, yshift=-1pt] {\lk};}
  }
  \pgfplotsinvokeforeach{0,1,2,3}{
    \pgfplotstablegetelem{#1}{x}\of\attnresrungs\let\xr\pgfplotsretval
    \pgfplotstablegetelem{#1}{label}\of\attnresrungs\let\lr\pgfplotsretval
    \expsnow{\noexpand\draw[expGrid, dashed, line width=0.6pt] ({axis cs:\xr,0}|-{rel axis cs:0,0}) -- ({axis cs:\xr,0}|-{rel axis cs:0,1})
      node[above, exps annot, text=expMuted, align=center, inner sep=1.5pt] {\lr};}
  }
\end{axis}
\end{tikzpicture}


==> figures/exps/results/fig_bank_designs.tikz <==
\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/banks_fits.csv}\banksfits
\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/banks_axis.csv}\banksaxis
\def\bankspoints{figures/exps/raw_data/derived/banks_points.csv}
\pgfplotstablegetelem{0}{xlo}\of\banksaxis\let\xlo\pgfplotsretval
\pgfplotstablegetelem{0}{xhi}\of\banksaxis\let\xhi\pgfplotsretval
\pgfplotstablegetelem{0}{ylo}\of\banksaxis\let\ylo\pgfplotsretval
\pgfplotstablegetelem{0}{yhi}\of\banksaxis\let\yhi\pgfplotsretval
\pgfplotstablegetelem{0}{xmax}\of\banksaxis\let\xdatamax\pgfplotsretval
\pgfplotstablegetelem{0}{c}\of\banksfits\let\lawc\pgfplotsretval
\pgfplotstablegetelem{0}{a}\of\banksfits\let\lawa\pgfplotsretval
\pgfplotstablegetelem{0}{alpha}\of\banksfits\let\lawal\pgfplotsretval
\pgfplotstablegetelem{0}{eq}\of\banksfits\let\laweq\pgfplotsretval
\pgfplotsset{
  banks hybrid line/.style={expCortex, line width=1pt},
  banks hybrid mark/.style={mark=fstar, mark size=4pt, mark options={fill=expCortex, draw=white, line width=0.4pt}},
  banks shared line/.style={expBankShared, line width=1pt},
  banks shared mark/.style={mark=*, mark size=2.6pt, mark options={fill=expBankShared, draw=white, line width=0.4pt}},
  banks private line/.style={expBankPrivate, line width=1pt},
  banks private mark/.style={mark=square*, mark size=2.5pt, mark options={fill=expBankPrivate, draw=white, line width=0.4pt}},
  banks moe line/.style={expMoe, densely dashed, line width=0.7pt},
  banks moe mark/.style={mark=diamond*, mark size=2.8pt, mark options={fill=white, draw=expMoe, line width=0.7pt, solid}},
}
\newcommand{\banksseries}[4]{%
  \pgfplotstablegetelem{#2}{c}\of\banksfits\let\C\pgfplotsretval
  \pgfplotstablegetelem{#2}{a}\of\banksfits\let\A\pgfplotsretval
  \pgfplotstablegetelem{#2}{xmin}\of\banksfits\let\xminv\pgfplotsretval
  \pgfplotstablegetelem{#2}{xmax}\of\banksfits\let\xmaxv\pgfplotsretval
  \expsnow{\noexpand\addplot[#3, domain=\xminv:\xmaxv, samples=60, forget plot] {\C+\A*x^(-\lawal)};}
  \expsnow{\noexpand\addplot[#3, line width=0.7pt, densely dashed, opacity=0.7, domain=\xlo:\xminv, samples=30, forget plot] {\C+\A*x^(-\lawal)};}
  \expsnow{\noexpand\addplot[#3, line width=0.7pt, densely dashed, opacity=0.7, domain=\xmaxv:\xhi, samples=30, forget plot] {\C+\A*x^(-\lawal)};}
  \addplot[#3, forget plot, mark=none, draw=none,
           error bars/.cd, y dir=both, y explicit, error mark=none, error bar style={#3, solid, opacity=0.6, line width=0.7pt}]
    table[col sep=comma, x=x, y=ce, y error plus=eplus, y error minus=eminus, discard if not={series}{#1}] {\bankspoints};
  \addplot[only marks, #4, forget plot] table[col sep=comma, x=x, y=ce, discard if not={series}{#1}] {\bankspoints};
}
\begin{tikzpicture}
\begin{axis}[exps,
  width=0.62\textwidth, height=0.5\textwidth,
  xmode=log, xmin=\xlo, xmax=\xhi, ymin=\ylo, ymax=\yhi, ytick distance=0.05,
  xtick={0.5,0.7,1,1.5,2,3}, xticklabels={0.5,0.7,1,1.5,2,3}, minor xtick={}, log ticks with fixed point,
  xlabel={Stored parameters (B)}, ylabel={Held-out loss (nats)},
  legend pos=north east, legend style={row sep=-1pt},
  clip=false,
]
  \expsnow{\noexpand\addplot[draw=none, fill=expGrid, fill opacity=0.45, forget plot]
    coordinates {(\xdatamax,\ylo) (\xhi,\ylo) (\xhi,\yhi) (\xdatamax,\yhi)} \noexpand\closedcycle;}
  \expsnow{\noexpand\addplot[banks moe line, forget plot, domain=\xlo:\xhi, samples=80] {\lawc+\lawa*x^(-\lawal)};}
  \addplot[expMoe, forget plot, mark=none, draw=none,
           error bars/.cd, y dir=both, y explicit, error mark=none, error bar style={expMoe, solid, opacity=0.6, line width=0.7pt}]
    table[col sep=comma, x=x, y=ce, y error plus=eplus, y error minus=eminus, discard if not={series}{moe}] {\bankspoints};
  \addplot[only marks, banks moe mark, forget plot] table[col sep=comma, x=x, y=ce, discard if not={series}{moe}] {\bankspoints};
  \banksseries{private}{3}{banks private line}{banks private mark}
  \banksseries{shared}{2}{banks shared line}{banks shared mark}
  \banksseries{hybrid}{1}{banks hybrid line}{banks hybrid mark}
  \addlegendimage{banks moe line, banks moe mark}\addlegendentry{MoE: runs and capacity law}
  \addlegendimage{banks hybrid line, banks hybrid mark}\addlegendentry{\bfseries\ours{}: shared + private}
  \addlegendimage{banks shared line, banks shared mark}\addlegendentry{shared bank only}
  \addlegendimage{banks private line, banks private mark}\addlegendentry{private experts only}
  \expsnow{\noexpand\node[anchor=south west, font=\noexpand\sffamily\noexpand\scriptsize, text=expMoe, inner sep=1pt]
    at (rel axis cs:0.03, 0.04) {\laweq};}
\end{axis}
\end{tikzpicture}


==> figures/exps/results/fig_cpt_ladder.tikz <==
\providecommand{\cptprefix}{cpt}
\providecommand{\cptdense}{dense}
\providecommand{\cptdenselabel}{dense transformer}
\providecommand{\cptextra}[1]{}
\providecommand{\cptyticks}{0,-0.02,-0.04,-0.06}
\providecommand{\cptlegend}{\cptlegenddefault}
\providecommand{\cptlegendcols}{4}
\providecommand{\cptbottomheight}{0.2\textwidth}  %
\expsnow{\noexpand\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/\cptprefix_axis.csv}\noexpand\cptaxis}
\edef\cptdeltafile{figures/exps/raw_data/derived/\cptprefix_delta.csv}
\edef\cpttwinsfile{figures/exps/raw_data/derived/\cptprefix_twins.csv}
\newcommand{\cptlim}[3]{\pgfplotstablegetelem{#1}{#2}\of\cptaxis\let#3\pgfplotsretval}
\cptlim{0}{ylo}{\cptyloA}\cptlim{0}{yhi}{\cptyhiA}\cptlim{0}{tlo}{\cpttloA}\cptlim{0}{thi}{\cptthiA}\cptlim{0}{xmax}{\cptxmaxA}
\cptlim{1}{ylo}{\cptyloB}\cptlim{1}{yhi}{\cptyhiB}\cptlim{1}{tlo}{\cpttloB}\cptlim{1}{thi}{\cptthiB}\cptlim{1}{xmax}{\cptxmaxB}
\cptlim{2}{ylo}{\cptyloC}\cptlim{2}{yhi}{\cptyhiC}\cptlim{2}{tlo}{\cpttloC}\cptlim{2}{thi}{\cptthiC}\cptlim{2}{xmax}{\cptxmaxC}
\cptlim{3}{ylo}{\cptyloD}\cptlim{3}{yhi}{\cptyhiD}\cptlim{3}{tlo}{\cpttloD}\cptlim{3}{thi}{\cptthiD}\cptlim{3}{xmax}{\cptxmaxD}
\newcommand{\cptseries}[5]{%
  \addplot[#3, mark=none, forget plot]
    table[col sep=comma, x=x, y=delta, discard if not={scale}{#1}, discard if not={series}{#2}]
    {\cptdeltafile};
  \addplot[only marks, #4, forget plot]
    table[col sep=comma, x=x, y=delta, discard if not={scale}{#1}, discard if not={series}{#2}, discard if={x}{4}]
    {\cptdeltafile};
  \addplot[only marks, #5, forget plot]
    table[col sep=comma, x=x, y=delta, discard if not={scale}{#1}, discard if not={series}{#2}, discard if not={x}{4}]
    {\cptdeltafile};
}
\newcommand{\cpttwin}[3]{%
  \addplot[#3, opacity=0.5, line width=0.6pt, mark=none, forget plot]
    table[col sep=comma, x=x, y=y, discard if not={scale}{#1}, discard if not={series}{#2}]
    {\cpttwinsfile};
}
\colorlet{cptChrome}{black!35}
\colorlet{cptOursA}{expCortex}
\colorlet{cptOursB}{expCortexMid}    %
\colorlet{cptOursC}{expCortexLight}
\providecolor{cptSwaA}{named}{expMoe}
\colorlet{cptSwaB}{cptSwaA!65!white}
\colorlet{cptSwaC}{cptSwaA!42!white}
\pgfplotsset{
  cpt fresh line/.style={cptOursA, line width=0.8pt},
  cpt fresh mark/.style={mark=fstar, mark size=3pt, mark options={fill=cptOursA, draw=cptOursA!80!black, line width=0.3pt}},
  cpt fresh open/.style={mark=fstar, mark size=3pt, mark options={fill=white, draw=cptOursA, line width=0.5pt}},
  cpt repeat line/.style={cptOursB, dash dot, line width=0.6pt},
  cpt repeat mark/.style={mark=fstar, mark size=2.8pt, mark options={fill=cptOursB, draw=white, line width=0.3pt}},
  cpt repeat open/.style={mark=fstar, mark size=2.8pt, mark options={fill=white, draw=cptOursB, line width=0.5pt}},
  cpt isotok line/.style={cptOursC, line width=0.55pt},
  cpt isotok mark/.style={mark=fstar, mark size=2.8pt, mark options={fill=cptOursC, draw=white, line width=0.3pt}},
  cpt isotok open/.style={mark=fstar, mark size=2.8pt, mark options={fill=white, draw=cptOursC, line width=0.5pt}},
  cpt moe line/.style={black!45, dashed, line width=0.4pt},
  cpt moe mark/.style={mark=diamond*, mark size=1.8pt, mark options={fill=expMoe, draw=expMoe, line width=0.3pt, solid}},
  cpt moe open/.style={mark=diamond*, mark size=1.8pt, mark options={fill=white, draw=expMoe, line width=0.45pt, solid}},
  cpt dense line/.style={black!40, line width=0.55pt},
  cpt dense mark/.style={mark=square*, mark size=1.7pt, mark options={fill=black!40, draw=white, line width=0.3pt}},
  cpt dense open/.style={mark=square*, mark size=1.7pt, mark options={fill=white, draw=black!40, line width=0.45pt}},
  cpt swa fresh line/.style={cptSwaA, line width=0.7pt},
  cpt swa fresh mark/.style={mark=triangle*, mark size=2.4pt, mark options={fill=cptSwaA, draw=cptSwaA!80!black, line width=0.3pt, solid}},
  cpt swa fresh open/.style={mark=triangle*, mark size=2.4pt, mark options={fill=white, draw=cptSwaA, line width=0.5pt, solid}},
  cpt swa repeat line/.style={cptSwaB, dash dot, line width=0.55pt},
  cpt swa repeat mark/.style={mark=triangle*, mark size=2.2pt, mark options={fill=cptSwaB, draw=white, line width=0.3pt, solid}},
  cpt swa repeat open/.style={mark=triangle*, mark size=2.2pt, mark options={fill=white, draw=cptSwaB, line width=0.5pt, solid}},
  cpt swa isotok line/.style={cptSwaC, line width=0.5pt},
  cpt swa isotok mark/.style={mark=triangle*, mark size=2.2pt, mark options={fill=cptSwaC, draw=white, line width=0.3pt, solid}},
  cpt swa isotok open/.style={mark=triangle*, mark size=2.2pt, mark options={fill=white, draw=cptSwaC, line width=0.5pt, solid}},
  cpt fresh legend/.style={cpt fresh line, cpt fresh mark},
  cpt repeat legend/.style={cpt repeat line, cpt repeat mark},
  cpt isotok legend/.style={cpt isotok line, cpt isotok mark},
  cpt moe legend/.style={cpt moe line, cpt moe mark},
  cpt dense legend/.style={cpt dense line, cpt dense mark},
  cpt swa fresh legend/.style={cpt swa fresh line, cpt swa fresh mark},
  cpt swa repeat legend/.style={cpt swa repeat line, cpt swa repeat mark},
  cpt swa isotok legend/.style={cpt swa isotok line, cpt swa isotok mark},
  cpt open legend/.style={only marks, mark=fstar, mark size=2.8pt, mark options={fill=white, draw=black!45, line width=0.5pt}},
}
\newcommand{\cpttop}[1]{\cptseries{#1}{\cptdense}{cpt dense line}{cpt dense mark}{cpt dense open}}
\newcommand{\cpttwins}[1]{\cpttwin{#1}{isotok}{cptOursC}\cpttwin{#1}{isoflop_lr}{cptOursA}\cpttwin{#1}{isoflop_ep_lr2}{cptOursB}}
\newcommand{\cptbottom}[1]{%
  \cptextra{#1}%
  \cptseries{#1}{moe}{cpt moe line}{cpt moe mark}{cpt moe open}
  \cptseries{#1}{isotok}{cpt isotok line}{cpt isotok mark}{cpt isotok open}
  \cptseries{#1}{isoflop_ep_lr2}{cpt repeat line}{cpt repeat mark}{cpt repeat open}
  \cptseries{#1}{isoflop_lr}{cpt fresh line}{cpt fresh mark}{cpt fresh open}
}
\def\cptlegenddefault{%
  \addlegendimage{empty legend}\addlegendentry{\bfseries\ours{}}
  \addlegendimage{cpt fresh legend}\addlegendentry{equal FLOPs, fresh}
  \addlegendimage{cpt repeat legend}\addlegendentry{equal FLOPs, repeated}
  \addlegendimage{cpt isotok legend}\addlegendentry{equal tokens}
  \addlegendimage{empty legend}\addlegendentry{baselines}
  \addlegendimage{cpt dense legend}\addlegendentry{\cptdenselabel}
  \addlegendimage{cpt moe legend}\addlegendentry{MoE (reference, $1.00\times$)}
  \addlegendimage{cpt open legend}\addlegendentry{open: pretrained, at 4k}}
\newcommand{\cptbreak}[1]{%
  \draw[cptChrome, line width=0.5pt] ([xshift=-2.2pt, yshift=-1pt]group c#1r1.south west) -- ([xshift=2.2pt, yshift=1.6pt]group c#1r1.south west);
  \draw[cptChrome, line width=0.5pt] ([xshift=-2.2pt, yshift=-1.6pt]group c#1r2.north west) -- ([xshift=2.2pt, yshift=1pt]group c#1r2.north west);
}
\begin{tikzpicture}
\begin{groupplot}[exps,
  group style={group size=4 by 2, horizontal sep=0.26cm, vertical sep=0.2cm,
               yticklabels at=edge left, xticklabels at=edge bottom},
  scale only axis, width=0.182\textwidth,
  xmode=log, log basis x=2, xmin=3.3,
  xtick={4,8,16,32,64}, xticklabels={4k,8k,16k,32k,64k}, minor xtick={},
  tick label style={font=\sffamily\fontsize{6}{7}\selectfont, black!55},
  axis line style={cptChrome, line width=0.4pt}, tick style={cptChrome, line width=0.4pt},
  grid style={black!7, line width=0.3pt},
  every axis title/.append style={font=\sffamily\scriptsize, yshift=-3pt},
]
\nextgroupplot[title={100M}, height=0.09\textwidth, xmax=\cptxmaxA, ymin=\cpttloA, ymax=\cptthiA, ytick={0.12,0.16,0.20}]  \cpttop{100m}
\nextgroupplot[title={200M}, height=0.09\textwidth, xmax=\cptxmaxB, ymin=\cpttloB, ymax=\cptthiB, ytick={0.12,0.16,0.20}]  \cpttop{200m}
\nextgroupplot[title={500M}, height=0.09\textwidth, xmax=\cptxmaxC, ymin=\cpttloC, ymax=\cptthiC, ytick={0.12,0.16,0.20}]  \cpttop{500m}
\nextgroupplot[title={1B},   height=0.09\textwidth, xmax=\cptxmaxD, ymin=\cpttloD, ymax=\cptthiD, ytick={0.12,0.16,0.20}]  \cpttop{1b}
\nextgroupplot[height=\cptbottomheight, xmax=\cptxmaxA, ymin=\cptyloA, ymax=\cptyhiA, ytick={\cptyticks}]   \cptbottom{100m}
\nextgroupplot[height=\cptbottomheight, xmax=\cptxmaxB, ymin=\cptyloB, ymax=\cptyhiB, ytick={\cptyticks}]   \cpttwins{200m}\cptbottom{200m}
\nextgroupplot[height=\cptbottomheight, xmax=\cptxmaxC, ymin=\cptyloC, ymax=\cptyhiC, ytick={\cptyticks}]   \cptbottom{500m}
\nextgroupplot[height=\cptbottomheight, xmax=\cptxmaxD, ymin=\cptyloD, ymax=\cptyhiD, ytick={\cptyticks},
               legend to name=exps:cpt\cptprefix, legend columns=\cptlegendcols,
               legend style={font=\sffamily\fontsize{6.5}{8}\selectfont, /tikz/every even column/.append style={column sep=0.5em},
                             /tikz/every odd column/.append style={column sep=0.15em}}]
  \cptbottom{1b}
  \cptlegend
\end{groupplot}
\cptbreak{1}\cptbreak{2}\cptbreak{3}\cptbreak{4}
\node[rotate=90, anchor=south, font=\sffamily\scriptsize, text=expInk] at ([xshift=-1pt]$(group c1r1.outer west)!0.5!(group c1r2.outer west)$) {$\Delta$ held-out loss vs the MoE (nats)};
\node[below=0.22cm, font=\sffamily\scriptsize, text=expInk] at ($(group c1r2.south)!0.5!(group c4r2.south)$) {Sequence length $S$};
\node[below=0.5cm] at ($(group c1r2.south)!0.5!(group c4r2.south)$) {\pgfplotslegendfromname{exps:cpt\cptprefix}};
\end{tikzpicture}


==> figures/exps/results/fig_cpt_ladder_swa.tikz <==
\def\cptprefix{cptswa}
\def\cptyticks{0.02,0,-0.02,-0.04,-0.06}
\def\cptextra#1{\cptseries{#1}{swafm_isoflop_lr}{cpt swa fresh line}{cpt swa fresh mark}{cpt swa fresh open}}
\def\cptlegend{%
  \cptlegenddefault
  \addlegendimage{empty legend}\addlegendentry{\bfseries MoE + sliding window}
  \addlegendimage{cpt swa fresh legend}\addlegendentry{equal FLOPs, fresh}}
\input{figures/exps/results/fig_cpt_ladder.tikz}
\def\cptprefix{cpt}\def\cptyticks{0,-0.02,-0.04,-0.06}\def\cptextra#1{}\def\cptlegend{\cptlegenddefault}\def\cptlegendcols{4}


==> figures/exps/results/fig_cpt_ladder_swa_period2.tikz <==
\def\cptprefix{cptswap2}
\def\cptyticks{0.02,0,-0.02,-0.04,-0.06}
\def\cptextra#1{\cptseries{#1}{swaperiod2_isoflop_lr}{cpt swa fresh line}{cpt swa fresh mark}{cpt swa fresh open}}
\def\cptlegend{%
  \cptlegenddefault
  \addlegendimage{empty legend}\addlegendentry{\bfseries MoE + sliding window}
  \addlegendimage{cpt swa fresh legend}\addlegendentry{equal FLOPs, fresh}}
\input{figures/exps/results/fig_cpt_ladder.tikz}
\def\cptprefix{cpt}\def\cptyticks{0,-0.02,-0.04,-0.06}\def\cptextra#1{}\def\cptlegend{\cptlegenddefault}\def\cptlegendcols{4}


==> figures/exps/results/fig_cpt_ladder_swa_period6.tikz <==
\def\cptprefix{cptswap6}
\def\cptyticks{0.02,0,-0.02,-0.04,-0.06,-0.08}
\def\cptbottomheight{0.289\textwidth}
\def\cptextra#1{\cptseries{#1}{swaperiod6_isoflop_lr}{cpt swa fresh line}{cpt swa fresh mark}{cpt swa fresh open}}
\def\cptlegend{%
  \cptlegenddefault
  \addlegendimage{empty legend}\addlegendentry{\bfseries MoE + sliding window}
  \addlegendimage{cpt swa fresh legend}\addlegendentry{equal FLOPs, fresh}}
\input{figures/exps/results/fig_cpt_ladder.tikz}
\def\cptprefix{cpt}\def\cptyticks{0,-0.02,-0.04,-0.06}\def\cptextra#1{}\def\cptlegend{\cptlegenddefault}\def\cptlegendcols{4}
\def\cptbottomheight{0.2\textwidth}


==> figures/exps/results/fig_domain_adaptation_rel.tikz <==
\providecommand{\dadense}{dense1b}
\providecommand{\dadenselabel}{Dense 1B}
\def\darelpoints{figures/exps/raw_data/derived/domain_adaptation_rel.csv}
\colorlet{daChrome}{black!35}
\pgfplotsset{
  da ours/.style={only marks, mark=fstar, mark size=3.3pt, mark options={fill=expCortex, draw=expCortex!80!black, line width=0.3pt}},
  da moe/.style={only marks, mark=diamond*, mark size=2.6pt, mark options={fill=white, draw=expMoe, line width=0.6pt}},
  da dense/.style={only marks, mark=square*, mark size=2.1pt, mark options={fill=white, draw=expDense, line width=0.6pt}},
  da faded/.style={opacity=0.4},
}
\newcommand{\darelpoint}[6]{%
  \addplot[#6, forget plot]
    table[col sep=comma, x expr=#4, y=#2, discard if not={corpus}{#1}, discard if not={arm}{#3},
          discard if not={replay_pct}{#5}] {\darelpoints};
}
\newcommand{\darelpanel}[2]{%
  \draw[expMuted, line width=0.5pt] ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
  \addplot[da moe, forget plot] coordinates {(1,0)};
  \darelpoint{#1}{#2}{\dadense}{2.18}{25}{da dense, da faded}
  \darelpoint{#1}{#2}{\dadense}{1.82}{0}{da dense}
  \darelpoint{#1}{#2}{flatq12}{0.18}{25}{da ours, da faded}
  \darelpoint{#1}{#2}{flatq12}{-0.18}{0}{da ours}
}
\begin{tikzpicture}
\begin{groupplot}[exps,
  group style={group size=5 by 2, horizontal sep=0.3cm, vertical sep=0.62cm, yticklabels at=edge left},
  scale only axis, width=0.126\textwidth, height=0.11\textwidth,
  xmin=-0.7, xmax=2.7, xtick={0,1,2}, xticklabels={}, x tick style={draw=none},
  enlarge y limits=false,
  yticklabel={\pgfmathprintnumber{\tick}\%},
  axis line style={daChrome, line width=0.4pt}, tick style={daChrome, line width=0.4pt},
  ytick align=outside, tick label style={font=\sffamily\fontsize{6}{7}\selectfont, black!55},
  yticklabel style={/pgf/number format/precision=0, /pgf/number format/fixed, text width=2.2em, align=right},
  grid style={black!9, line width=0.3pt},
  every axis title/.append style={font=\sffamily\scriptsize, yshift=-3pt},
]
\nextgroupplot[title={Books}, ymin=-6, ymax=6, ytick={-4,0,4}]              \darelpanel{pg19}{gain_rel}
\nextgroupplot[title={Math}, ymin=-6, ymax=6, ytick={-4,0,4}]               \darelpanel{owm}{gain_rel}
\nextgroupplot[title={Code}, ymin=-6, ymax=6, ytick={-4,0,4}]               \darelpanel{algstack}{gain_rel}
\nextgroupplot[title={German}, ymin=-6, ymax=6, ytick={-4,0,4}]             \darelpanel{fw2de}{gain_rel}
\nextgroupplot[title={\bfseries Average}, ymin=-6, ymax=6, ytick={-4,0,4}]  \darelpanel{avg}{gain_rel}
\nextgroupplot[ymin=-12, ymax=36, ytick={-10,0,10,20,30}]                   \darelpanel{pg19}{forget_len_rel}
\nextgroupplot[ymin=-12, ymax=36, ytick={-10,0,10,20,30}]                   \darelpanel{owm}{forget_len_rel}
\nextgroupplot[ymin=-12, ymax=36, ytick={-10,0,10,20,30}]                   \darelpanel{algstack}{forget_len_rel}
\nextgroupplot[ymin=-12, ymax=36, ytick={-10,0,10,20,30}]                   \darelpanel{fw2de}{forget_len_rel}
\nextgroupplot[ymin=-12, ymax=36, ytick={-10,0,10,20,30}, legend to name=exps:domainadaptationrel\dadense, legend columns=-1,
               legend style={font=\sffamily\scriptsize, /tikz/every even column/.append style={column sep=0.9em}}]
  \darelpanel{avg}{forget_len_rel}
  \addlegendimage{da ours}\addlegendentry{\bfseries \ours{} 500M}
  \addlegendimage{da moe}\addlegendentry{MoE 500M (reference)}
  \addlegendimage{da dense}\addlegendentry{\dadenselabel}
  \addlegendimage{only marks, mark=*, mark size=2pt, expMuted}\addlegendentry{no replay}
  \addlegendimage{only marks, mark=*, mark size=2pt, expMuted, opacity=0.4}\addlegendentry{25\thinspace\% replay}
\end{groupplot}
\node[below=0.04cm, font=\sffamily\scriptsize, text=expInk] at ($(group c1r1.south)!0.5!(group c5r1.south)$) {Gain $\uparrow$ (\% relative to the MoE)};
\node[below=0.04cm, font=\sffamily\scriptsize, text=expInk] at ($(group c1r2.south)!0.5!(group c5r2.south)$) {Forgetting $\downarrow$ (\% relative to the MoE)};
\node[below=0.38cm] at ($(group c1r2.south)!0.5!(group c5r2.south)$) {\pgfplotslegendfromname{exps:domainadaptationrel\dadense}};
\end{tikzpicture}


==> figures/exps/results/fig_flops_vs_length.tikz <==
\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/flops_length_notes.csv}\flnotes
\def\flcurves{figures/exps/raw_data/derived/flops_length_curves.csv}
\colorlet{flChrome}{black!35}
\colorlet{flBand}{expCortex!16!white}
\pgfplotsset{
  fl ours line/.style={expCortex, line width=0.9pt},
  fl ours mark/.style={mark=fstar, mark size=2.8pt, mark options={fill=expCortex, draw=white, line width=0.3pt, solid}},
  fl base line/.style={expMoe, line width=0.6pt},
  fl base mark/.style={mark=diamond*, mark size=1.9pt, mark options={fill=white, draw=expMoe, line width=0.5pt, solid}},
  fl ours legend/.style={fl ours line, fl ours mark},
  fl base legend/.style={fl base line, fl base mark},
}
\newcommand{\flseries}[5]{%
  \addplot[#4, mark=none, forget plot]
    table[col sep=comma, x=x, y=#3, discard if not={scale}{#1}, discard if not={model}{#2}, discard if not={span}{run}] {\flcurves};
  \addplot[#4, densely dashed, mark=none, forget plot]
    table[col sep=comma, x=x, y=#3, discard if not={scale}{#1}, discard if not={model}{#2}, discard if not={span}{ext}] {\flcurves};
  \addplot[only marks, #5, forget plot]
    table[col sep=comma, x=x, y=#3, discard if not={scale}{#1}, discard if not={model}{#2}, discard if not={span}{mark}] {\flcurves};
}
\newcommand{\fltop}[1]{%
  \addplot[draw=none, fill=flBand, forget plot]
    table[col sep=comma, x=x, y=gflops, discard if not={scale}{#1}, discard if not={span}{band}] {\flcurves} \closedcycle;
  \flseries{#1}{base}{gflops}{fl base line}{fl base mark}
  \flseries{#1}{cortex}{gflops}{fl ours line}{fl ours mark}
}
\newcommand{\flbottom}[2]{%
  \pgfplotstablegetelem{#2}{limit}\of\flnotes\let\fllimit\pgfplotsretval
  \pgfplotstablegetelem{#2}{label_limit}\of\flnotes\let\fllimitlabel\pgfplotsretval
  \pgfplotstablegetelem{#2}{x_last}\of\flnotes\let\flxlast\pgfplotsretval
  \pgfplotstablegetelem{#2}{ratio_last}\of\flnotes\let\flrlast\pgfplotsretval
  \pgfplotstablegetelem{#2}{label_last}\of\flnotes\let\fllastlabel\pgfplotsretval
  \expsnow{\noexpand\draw[expCortex!55!white, dotted, line width=0.6pt] (axis cs:4,\fllimit) -- (axis cs:1024,\fllimit);}
  \expsnow{\noexpand\node[exps annot, text=expCortex!85!black, anchor=north west, inner xsep=1.2pt, inner ysep=2.4pt] at (axis cs:4,\fllimit) {\fllimitlabel};}
  \flseries{#1}{base}{ratio}{fl base line}{fl base mark}
  \flseries{#1}{cortex}{ratio}{fl ours line}{fl ours mark}
  \expsnow{\noexpand\node[exps annot, text=expCortex!85!black, anchor=south west, inner sep=1.5pt] at (axis cs:\flxlast,\flrlast) {\fllastlabel};}
}
\begin{tikzpicture}
\begin{groupplot}[exps,
  group style={group size=4 by 2, horizontal sep=0.34cm, vertical sep=0.28cm,
               yticklabels at=edge left, xticklabels at=edge bottom},
  scale only axis, width=0.178\textwidth,
  xmode=log, log basis x=2, xmin=3.3, xmax=1300,
  xtick={4,16,64,256,1024}, xticklabels={4k,16k,64k,256k,1M}, minor xtick={},
  tick label style={font=\sffamily\fontsize{6}{7}\selectfont, black!55},
  axis line style={flChrome, line width=0.4pt}, tick style={flChrome, line width=0.4pt},
  grid style={black!7, line width=0.3pt},
  every axis title/.append style={font=\sffamily\scriptsize, yshift=-3pt},
]
\nextgroupplot[title={100M}, height=0.23\textwidth, ymode=log, ymin=0.1, ymax=110,
               ytick={0.1,1,10,100}, yticklabels={0.1,1,10,100}]  \fltop{100m}
\nextgroupplot[title={200M}, height=0.23\textwidth, ymode=log, ymin=0.1, ymax=110, ytick={0.1,1,10,100}]  \fltop{200m}
\nextgroupplot[title={500M}, height=0.23\textwidth, ymode=log, ymin=0.1, ymax=110, ytick={0.1,1,10,100}]  \fltop{500m}
\nextgroupplot[title={1B},   height=0.23\textwidth, ymode=log, ymin=0.1, ymax=110, ytick={0.1,1,10,100}]  \fltop{1b}
\nextgroupplot[height=0.15\textwidth, ymin=0.69, ymax=1.04, ytick={0.7,0.8,0.9,1.0},
               yticklabels={0.7$\times$,0.8$\times$,0.9$\times$,1.0$\times$}]  \flbottom{100m}{0}
\nextgroupplot[height=0.15\textwidth, ymin=0.69, ymax=1.04, ytick={0.7,0.8,0.9,1.0}]  \flbottom{200m}{1}
\nextgroupplot[height=0.15\textwidth, ymin=0.69, ymax=1.04, ytick={0.7,0.8,0.9,1.0}]  \flbottom{500m}{2}
\nextgroupplot[height=0.15\textwidth, ymin=0.69, ymax=1.04, ytick={0.7,0.8,0.9,1.0},
               legend to name=exps:flops-length, legend columns=3,
               legend style={font=\sffamily\fontsize{6.5}{8}\selectfont, /tikz/every even column/.append style={column sep=0.9em}}]
  \flbottom{1b}{3}
  \addlegendimage{fl ours legend}\addlegendentry{\bfseries\ours{}}
  \addlegendimage{fl base legend}\addlegendentry{MoE transformer (dense within $0.2\%$)}
  \addlegendimage{black!55, densely dashed, line width=0.6pt}\addlegendentry{dashed: beyond the trained lengths}
\end{groupplot}
\node[rotate=90, anchor=south, font=\sffamily\scriptsize, text=expInk, align=center] at ([xshift=-1pt]group c1r1.outer west) {Forward FLOPs\\per token (GFLOPs)};
\node[rotate=90, anchor=south, font=\sffamily\scriptsize, text=expInk, align=center] at ([xshift=-1pt]group c1r2.outer west) {Relative to\\the MoE};
\node[below=0.26cm, font=\sffamily\scriptsize, text=expInk] at ($(group c1r2.south)!0.5!(group c4r2.south)$) {Context length $S$};
\node[below=0.56cm] at ($(group c1r2.south)!0.5!(group c4r2.south)$) {\pgfplotslegendfromname{exps:flops-length}};
\end{tikzpicture}


==> figures/exps/results/fig_k_schedule.tikz <==
\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/ksched_refs.csv}\ksrefs
\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/ksched_points.csv}\kstable
\def\kspoints{figures/exps/raw_data/derived/ksched_points.csv}
\pgfplotstablegetelem{0}{dense}\of\ksrefs\let\ksdense\pgfplotsretval
\pgfplotstablegetelem{0}{moelo}\of\ksrefs\let\ksmoelo\pgfplotsretval
\pgfplotstablegetelem{0}{moehi}\of\ksrefs\let\ksmoehi\pgfplotsretval
\pgfplotstablegetelem{0}{band}\of\ksrefs\let\ksband\pgfplotsretval
\pgfplotstablegetelem{0}{halfband}\of\ksrefs\let\kshalf\pgfplotsretval
\pgfplotstablegetelem{0}{unitwo}\of\ksrefs\let\ksunitwo\pgfplotsretval
\pgfplotstablegetelem{0}{unifour}\of\ksrefs\let\ksunifour\pgfplotsretval
\pgfplotstablegetelem{0}{clipx}\of\ksrefs\let\ksclipx\pgfplotsretval
\pgfplotstablegetelem{0}{ylo}\of\ksrefs\let\ksylo\pgfplotsretval
\pgfplotstablegetelem{0}{yhi}\of\ksrefs\let\ksyhi\pgfplotsretval
\pgfplotstablegetelem{0}{oylo}\of\ksrefs\let\ksoylo\pgfplotsretval
\pgfplotstablegetelem{0}{oyhi}\of\ksrefs\let\ksoyhi\pgfplotsretval
\pgfplotstablegetelem{0}{mean_k}\of\kstable\let\kspaperx\pgfplotsretval
\pgfplotstablegetelem{0}{ce}\of\kstable\let\kspapery\pgfplotsretval
\pgfplotstablegetelem{0}{order_x}\of\kstable\let\kspaperox\pgfplotsretval
\pgfplotsset{
  ks paper mark/.style={mark=fstar, mark size=4pt, mark options={fill=expCortex, draw=white, line width=0.4pt}},
  ks mirror mark/.style={mark=fstar, mark size=4pt, mark options={fill=white, draw=expCortex, line width=0.7pt}},
  ks uniform line/.style={expSchedUniform, line width=1pt},
  ks uniform mark/.style={mark=*, mark size=2.4pt, mark options={fill=expSchedUniform, draw=white, line width=0.4pt}},
  ks step mark/.style={mark=triangle*, mark size=3pt, mark options={fill=expSchedStep, draw=white, line width=0.4pt}},
  ks sym mark/.style={mark=square*, mark size=2.5pt, mark options={fill=expSchedSym, draw=expSchedSymEdge, line width=0.5pt}},
  ks context mark/.style={mark=o, mark size=2pt, mark options={draw=black!45, line width=0.6pt}},
}
\tikzset{ks label/.style={font=\sffamily\fontsize{6}{7}\selectfont, inner sep=1pt}}
\newcommand{\kspts}[3]{\addplot[only marks, #2, forget plot] table[col sep=comma, x=#3, y=ce, discard if not={family}{#1}] {\kspoints};}
\newcommand{\kswhisk}[3]{\addplot[#2, forget plot, mark=none, draw=none,
    error bars/.cd, y dir=both, y explicit, error mark=none, error bar style={#2, solid, opacity=0.6, line width=0.7pt}]
  table[col sep=comma, x=#3, y=ce, y error plus=eplus, y error minus=eminus, discard if not={family}{#1}] {\kspoints};}
\newcommand{\kslab}[5]{\addplot[only marks, mark=none, forget plot, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={ks label, #5}]
  table[col sep=comma, x=#4, y=ce, meta=label, discard if not={family}{#1}, discard if not={#2}{#3}] {\kspoints};}
\begin{tikzpicture}
\begin{groupplot}[exps,
  group style={group size=2 by 1, horizontal sep=1.3cm},
  scale only axis, height=0.3\textwidth,
  ylabel={Held-out loss (nats)}, ytick distance=0.05,
]
\nextgroupplot[width=0.47\textwidth, xmin=1.6, xmax=8.6, ymin=\ksylo, ymax=\ksyhi, xtick={2,3,4,5,6,7,8},
  xlabel={Layer-weighted mean of $K_{\mathrm{c}}$ ($C = 8$)}, clip=false,
  legend to name=exps:ksched, legend columns=3,
  legend style={font=\sffamily\fontsize{6.5}{8}\selectfont, /tikz/every even column/.append style={column sep=0.6em},
                /tikz/every odd column/.append style={column sep=0.15em}}]
  \expsnow{\noexpand\addplot[expDense, densely dashed, line width=0.7pt, forget plot] coordinates {(1.6,\ksdense) (8.6,\ksdense)};}
  \expsnow{\noexpand\node[ks label, text=expDense, anchor=south east] at (axis cs:8.55,\ksdense) {dense transformer};}
  \expsnow{\noexpand\addplot[draw=none, fill=expMoe, fill opacity=0.12, forget plot] coordinates {(1.6,\ksmoelo) (8.6,\ksmoelo) (8.6,\ksmoehi) (1.6,\ksmoehi)} \noexpand\closedcycle;}
  \expsnow{\noexpand\node[ks label, text=expMoe, anchor=south west] at (axis cs:1.65,\ksmoehi) {MoE (two seeds)};}
  \addplot[ks uniform line, forget plot] table[col sep=comma, x=mean_k, y=ce, discard if not={family}{uniform}, discard if={arm}{hyb_uni2}] {\kspoints};
  \expsnow{\noexpand\addplot[ks uniform line, opacity=0.35, forget plot] coordinates {(4,\ksunifour) (\ksclipx,\ksyhi)};}
  \expsnow{\noexpand\node[ks label, text=expSchedUniform, anchor=north west] at (axis cs:\ksclipx,\ksyhi) {$K_{\noexpand\mathrm{c}} = 2$: \ksunitwo, above the frame};}
  \kspts{context}{ks context mark}{mean_k}
  \addplot[only marks, ks uniform mark, forget plot] table[col sep=comma, x=mean_k, y=ce, discard if not={family}{uniform}, discard if={arm}{hyb_uni2}] {\kspoints};
  \kspts{twolevel}{ks step mark}{mean_k}
  \kswhisk{symmetric}{expSchedSymEdge}{mean_k}
  \kspts{symmetric}{ks sym mark}{mean_k}
  \kspts{mirror}{ks mirror mark}{mean_k}
  \kswhisk{paper}{expCortex}{mean_k}
  \kspts{paper}{ks paper mark}{mean_k}
  \kslab{twolevel}{lab_pos}{e}{mean_k}{anchor=west, xshift=3pt, text=expSchedStep}
  \kslab{twolevel}{lab_pos}{ne}{mean_k}{anchor=south west, xshift=2pt, yshift=1pt, text=expSchedStep}
  \kslab{twolevel}{lab_pos}{sw}{mean_k}{anchor=north east, xshift=-2pt, yshift=-1pt, text=expSchedStep}
  \kslab{symmetric}{lab_pos}{e}{mean_k}{anchor=west, xshift=3pt, text=expSchedSymEdge}
  \kslab{symmetric}{lab_pos}{w}{mean_k}{anchor=east, xshift=-3pt, text=expSchedSymEdge}
  \kslab{mirror}{lab_pos}{e}{mean_k}{anchor=south west, xshift=3pt, text=expCortex}
  \expsnow{\noexpand\node[ks label, text=expCortex, anchor=north west, xshift=3pt, yshift=-1pt] at (axis cs:\kspaperx,\kspapery) {\noexpand\ours{} (ramp up)};}
  \addlegendimage{ks paper mark, only marks}\addlegendentry{\bfseries\ours{}: ramp up}
  \addlegendimage{ks mirror mark, only marks}\addlegendentry{ramp down (reversed)}
  \addlegendimage{ks uniform line, ks uniform mark}\addlegendentry{constant $K_{\mathrm{c}}$}
  \addlegendimage{ks step mark, only marks}\addlegendentry{two-level}
  \addlegendimage{ks sym mark, only marks}\addlegendentry{symmetric}
  \addlegendimage{ks context mark, only marks}\addlegendentry{other gradual ramps}
\nextgroupplot[width=0.24\textwidth, xmin=-0.55, xmax=2.55, ymin=\ksoylo, ymax=\ksoyhi, ytick distance=0.02,
  xtick={0,1,2}, xticklabels={ramp, {two\\level}, {sym-\\metric}}, x tick label style={font=\sffamily\scriptsize, expInk, align=center},
  xlabel={Same layers, different order}, clip=false]
  \expsnow{\noexpand\addplot[draw=none, fill=expGrid, fill opacity=0.9, forget plot]
    coordinates {(-0.55,\ksband-\kshalf) (2.55,\ksband-\kshalf) (2.55,\ksband+\kshalf) (-0.55,\ksband+\kshalf)} \noexpand\closedcycle;}
  \expsnow{\noexpand\addplot[expCortex, densely dashed, line width=0.6pt, forget plot] coordinates {(-0.55,\ksband) (2.55,\ksband)};}
  \expsnow{\noexpand\node[ks label, text=expMuted, anchor=south east] at (axis cs:2.53,\ksband+\kshalf) {seed band of \noexpand\ours{}};}
  \kspts{twolevel}{ks step mark}{order_x}
  \kswhisk{symmetric}{expSchedSymEdge}{order_x}
  \kspts{symmetric}{ks sym mark}{order_x}
  \kspts{mirror}{ks mirror mark}{order_x}
  \kswhisk{paper}{expCortex}{order_x}
  \kspts{paper}{ks paper mark}{order_x}
  \kslab{twolevel}{lab2_pos}{above}{order_x}{anchor=south, yshift=3pt, text=expSchedStep}
  \kslab{twolevel}{lab2_pos}{below}{order_x}{anchor=north, yshift=-3pt, text=expSchedStep}
  \kslab{symmetric}{lab2_pos}{above}{order_x}{anchor=south, yshift=3pt, text=expSchedSymEdge}
  \kslab{symmetric}{lab2_pos}{below}{order_x}{anchor=north, yshift=-3pt, text=expSchedSymEdge}
  \kslab{mirror}{lab2_pos}{above}{order_x}{anchor=south, yshift=3pt, text=expCortex}
  \kslab{paper}{lab2_pos}{below}{order_x}{anchor=north, yshift=-4pt, text=expCortex}
\end{groupplot}
\node[below=0.95cm] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\pgfplotslegendfromname{exps:ksched}};
\end{tikzpicture}


==> figures/exps/results/fig_main1_scaling_bias.tikz <==
\providecommand{\scalingprefix}{scaling}
\providecommand{\scalingdense}{dense}
\providecommand{\scalingdenselabel}{Dense transformer}
\providecommand{\scalingwidth}{0.62\textwidth}
\providecommand{\scalingheight}{0.5\textwidth}
\providecommand{\scalingwide}{0}
\providecommand{\scalingeqstep}{0.075}
\providecommand{\scalingextra}{}
\providecommand{\scalingeqbase}{2}
\providecommand{\scalingline}{solid}
\providecommand{\scalingdenseoff}{0}
\providecommand{\scalingresid}{0}
\providecommand{\scalingresidheight}{0.34\textwidth}
\expsnow{\noexpand\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/\scalingprefix_fits.csv}\noexpand\scalingfits}
\expsnow{\noexpand\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/\scalingprefix_multiples.csv}\noexpand\scalingmult}
\expsnow{\noexpand\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/\scalingprefix_rungs.csv}\noexpand\scalingrungs}
\expsnow{\noexpand\pgfplotstableread[col sep=comma]{figures/exps/raw_data/derived/\scalingprefix_axis.csv}\noexpand\scalingaxis}
\pgfplotstablegetelem{0}{xlo}\of\scalingaxis\let\xlo\pgfplotsretval
\pgfplotstablegetelem{0}{xhi}\of\scalingaxis\let\xhi\pgfplotsretval
\pgfplotstablegetelem{0}{ylo}\of\scalingaxis\let\ylo\pgfplotsretval
\pgfplotstablegetelem{0}{yhi}\of\scalingaxis\let\yhi\pgfplotsretval
\pgfplotstablegetelem{0}{xmin}\of\scalingfits\let\xdatamin\pgfplotsretval
\pgfplotstablegetelem{0}{xmax}\of\scalingfits\let\xdatamax\pgfplotsretval
\edef\scalingpoints{figures/exps/raw_data/derived/\scalingprefix_points.csv}
\def\scalingpanel{0}
\newcommand{\scalingseries}[7]{%
  \pgfplotstablegetelem{#2}{A}\of\scalingfits\let\A\pgfplotsretval
  \pgfplotstablegetelem{#2}{alpha}\of\scalingfits\let\al\pgfplotsretval
  \pgfplotstablegetelem{#2}{B}\of\scalingfits\let\B\pgfplotsretval
  \pgfplotstablegetelem{#2}{xmin}\of\scalingfits\let\xminv\pgfplotsretval
  \pgfplotstablegetelem{#2}{xmax}\of\scalingfits\let\xmaxv\pgfplotsretval
  \pgfplotstablegetelem{#2}{eq}\of\scalingfits\let\eq\pgfplotsretval
  \ifnum\scalingpanel=0
  \expsnow{\noexpand\addplot[#3, line width=1pt, \scalingline, domain=\xminv:\xmaxv, samples=60, forget plot] {\A*x^(-\al)+\B};}
  \expsnow{\noexpand\addplot[#3, line width=0.7pt, densely dashed, opacity=0.7, domain=\xlo:\xminv, samples=30, forget plot] {\A*x^(-\al)+\B};}
  \expsnow{\noexpand\addplot[#3, line width=0.7pt, densely dashed, opacity=0.7, domain=\xmaxv:\xhi, samples=30, forget plot] {\A*x^(-\al)+\B};}
  \addplot[#3, forget plot, mark=none, draw=none,
           error bars/.cd, y dir=plus, y explicit, error mark=none, error bar style={#3, opacity=0.6, line width=0.7pt}]
    table[col sep=comma, x=x, y=ce, y error=twin, discard if not={series}{#1}] {\scalingpoints};
  \addplot[exps mark, mark=#4, mark size=#5, mark options={#7}]
    table[col sep=comma, x=x, y=ce, discard if not={series}{#1}] {\scalingpoints};
  \addlegendentry{#6}
  \ifnum\scalingwide=1
    \pgfmathsetmacro\eqx{\xlo*exp(0.025*ln(\xhi/\xlo))}%
    \pgfmathsetmacro\eqy{\ylo+(\yhi-\ylo)*(0.07+\scalingeqstep*(\scalingeqbase-#2))}%
    \expsnow{\noexpand\addplot[exps mark, mark=#4, mark size=#5, mark options={#7}, forget plot] coordinates {(\eqx,\eqy)};}
    \expsnow{\noexpand\node[anchor=west, font=\noexpand\sffamily\noexpand\scriptsize, text=#3, inner sep=1pt, xshift=4pt]
      at (axis cs:\eqx,\eqy) {\eq};}
  \else
    \expsnow{\noexpand\node[anchor=south west, font=\noexpand\sffamily\noexpand\scriptsize, text=#3, inner sep=1pt]
      at (rel axis cs:0.015, {0.01 + \scalingeqstep*(\scalingeqbase-#2)}) {\eq};}
  \fi
  \else
  \expsnow{\noexpand\addplot[#3, line width=1pt, \scalingline, domain=\xminv:\xmaxv, samples=60, forget plot] {\A*x^(-\al)+\B-(\Am*x^(-\alm)+\Bm)};}
  \addplot[#3, forget plot, mark=none, draw=none,
           error bars/.cd, y dir=plus, y explicit, error mark=none, error bar style={#3, opacity=0.6, line width=0.7pt}]
    table[col sep=comma, x=x, y=rel, y error=twin, discard if not={series}{#1}] {\scalingpoints};
  \addplot[exps mark, forget plot, mark=#4, mark size=#5, mark options={#7}]
    table[col sep=comma, x=x, y=rel, discard if not={series}{#1}] {\scalingpoints};
  \fi
}
\newcommand{\scalingallseries}{%
  \ifnum\scalingdenseoff=0
    \scalingseries{\scalingdense}{0}{expDense}{square*}{2.4pt}{\scalingdenselabel}{fill=white, draw=expDense, line width=0.7pt}
  \fi
  \scalingseries{moe}{1}{expMoe}{diamond*}{2.8pt}{MoE}{fill=white, draw=expMoe, line width=0.7pt}
  \scalingseries{cortex}{2}{expCortex}{fstar}{4pt}{\bfseries\ours{}}{fill=expCortex, draw=white, line width=0.4pt}
  \scalingextra}
\ifnum\scalingresid=1
  \pgfplotsset{scaling x axis/.style={xticklabel=\empty}}
\else
  \pgfplotsset{scaling x axis/.style={xlabel={Training compute (PFLOP/s-days)}}}
\fi
\begin{tikzpicture}
\begin{axis}[exps, name=scalingmain,
  width=\scalingwidth, height=\scalingheight,
  xmode=log, xmin=\xlo, xmax=\xhi, ymin=\ylo, ymax=\yhi, ytick distance=0.2,
  xtick={0.01,0.1,1,10}, xticklabels={0.01,0.1,1,10}, log ticks with fixed point,
  scaling x axis, ylabel={Held-out loss (nats)},
  legend pos=north east, legend style={row sep=-1pt},
  clip=false,
]
  \expsnow{\noexpand\addplot[draw=none, fill=expGrid, fill opacity=0.45, forget plot]
    coordinates {(\xdatamax,\ylo) (\xhi,\ylo) (\xhi,\yhi) (\xdatamax,\yhi)} \noexpand\closedcycle;}
  \scalingallseries
  \pgfplotsinvokeforeach{0,1,2,3}{
    \pgfplotstablegetelem{#1}{xstar}\of\scalingmult\let\xs\pgfplotsretval
    \pgfplotstablegetelem{#1}{y}\of\scalingmult\let\ys\pgfplotsretval
    \pgfplotstablegetelem{#1}{xmoe}\of\scalingmult\let\xm\pgfplotsretval
    \pgfplotstablegetelem{#1}{moe}\of\scalingmult\let\lm\pgfplotsretval
    \ifnum\scalingdenseoff=0
      \pgfplotstablegetelem{#1}{xdense}\of\scalingmult\let\xd\pgfplotsretval
      \pgfplotstablegetelem{#1}{dense}\of\scalingmult\let\ld\pgfplotsretval
    \else
      \let\xd\xm
    \fi
    \expsnow{\noexpand\draw[expMuted, dotted, line width=0.6pt] (axis cs:\xs,\ys) -- (axis cs:\xd,\ys);}
    \expsnow{\noexpand\draw[expMoe, line width=0.8pt] ([yshift=-2.2pt]axis cs:\xm,\ys) -- ([yshift=2.2pt]axis cs:\xm,\ys)
      node[above right, exps annot, text=expMoe, inner sep=0.5pt, yshift=-1pt] {\lm};}
    \ifnum\scalingdenseoff=0
      \ifnum#1>1 \def\dplace{below left, yshift=-3.4pt}\else\def\dplace{above right, yshift=-1pt}\fi
      \expsnow{\noexpand\draw[expDense, line width=0.8pt] ([yshift=-2.2pt]axis cs:\xd,\ys) -- ([yshift=2.2pt]axis cs:\xd,\ys)
        node[\dplace, exps annot, text=expDense, inner sep=0.5pt] {\ld};}
    \fi
  }
  \pgfplotsinvokeforeach{0,1,2,3}{
    \pgfplotstablegetelem{#1}{x}\of\scalingrungs\let\xr\pgfplotsretval
    \pgfplotstablegetelem{#1}{label}\of\scalingrungs\let\lr\pgfplotsretval
    \ifnum\scalingwide=1
      \expsnow{\noexpand\draw[expMuted, line width=0.6pt] (axis cs:\xr,\yhi) -- ([yshift=-3pt]axis cs:\xr,\yhi)
        (axis cs:\xr,\yhi) node[above, exps annot, text=expMuted, align=center, inner sep=1.5pt] {\lr};}
    \else
      \expsnow{\noexpand\draw[expGrid, dashed, line width=0.6pt] ({axis cs:\xr,0}|-{rel axis cs:0,0}) -- ({axis cs:\xr,0}|-{rel axis cs:0,1})
        node[above, exps annot, text=expMuted, align=center, inner sep=1.5pt] {\lr};}
    \fi
  }
\end{axis}
\ifnum\scalingresid=1
  \def\scalingpanel{1}
  \pgfplotstablegetelem{1}{A}\of\scalingfits\let\Am\pgfplotsretval
  \pgfplotstablegetelem{1}{alpha}\of\scalingfits\let\alm\pgfplotsretval
  \pgfplotstablegetelem{1}{B}\of\scalingfits\let\Bm\pgfplotsretval
  \pgfplotstablegetelem{0}{rello}\of\scalingaxis\let\rlo\pgfplotsretval
  \pgfplotstablegetelem{0}{relhi}\of\scalingaxis\let\rhi\pgfplotsretval
  \begin{axis}[exps,
    at={(scalingmain.south west)}, anchor=north west, yshift=-10pt,
    width=\scalingwidth, height=\scalingresidheight,
    xmode=log, xmin=\xlo, xmax=\xhi, ymin=\rlo, ymax=\rhi, ytick distance=0.01,
    yticklabel={\pgfmathparse{abs(\tick)}\ifdim\tick pt<0pt \textminus\fi\pgfmathprintnumber{\pgfmathresult}},
    xtick={0.01,0.1,1,10}, xticklabels={0.01,0.1,1,10}, log ticks with fixed point,
    xlabel={Training compute (PFLOP/s-days)}, ylabel={Loss relative to\\the MoE law (nats)}, ylabel style={align=center},
    clip=false,
  ]
    \expsnow{\noexpand\addplot[draw=none, fill=expGrid, fill opacity=0.45, forget plot]
      coordinates {(\xdatamax,\rlo) (\xhi,\rlo) (\xhi,\rhi) (\xdatamax,\rhi)} \noexpand\closedcycle;}
    \pgfplotsinvokeforeach{0,1,2,3}{
      \pgfplotstablegetelem{#1}{x}\of\scalingrungs\let\xr\pgfplotsretval
      \expsnow{\noexpand\draw[expGrid, dashed, line width=0.6pt] ({axis cs:\xr,0}|-{rel axis cs:0,0}) -- ({axis cs:\xr,0}|-{rel axis cs:0,1});}
    }
    \scalingallseries
  \end{axis}
\fi
\end{tikzpicture}


==> figures/exps/results/fig_main1_scaling_bias_swa.tikz <==
\begingroup
\pgfplotsset{every axis legend/.append style={nodes={text depth=}}}
\def\scalingprefix{scalingswa}
\def\scalingdenseoff{1}
\def\scalingresid{1}
\def\scalingeqbase{5}
\def\scalingextra{%
  \def\scalingline{densely dashdotted}%
  \scalingseries{swa}{3}{expMoe}{triangle}{3.4pt}{\parbox[c]{11em}{\raggedright MoE, sliding window,\\depth of \ours{}}}{fill=none, draw=expMoe, line width=0.8pt}%
  \def\scalingline{densely dotted}%
  \scalingseries{swactl}{4}{expSwaCtl}{triangle}{3.4pt}{\parbox[c]{11em}{\raggedright MoE, sliding window,\\depth of MoE}}{fill=none, draw=expSwaCtl, line width=0.8pt, rotate=180}%
  \def\scalingline{densely dashdotdotted}%
  \scalingseries{swauni}{5}{expSwaUni}{pentagon}{3.6pt}{\parbox[c]{11em}{\raggedright MoE, uniform window,\\depth of MoE}}{fill=none, draw=expSwaUni, line width=0.8pt}%
  \def\scalingline{solid}}
\input{figures/exps/results/fig_main1_scaling_bias.tikz}
\endgroup


==> figures/exps/results/fig_routing_effective_experts.tikz <==
\providecommand{\rtdatadir}{data}
\def\rtdepth{\rtdatadir/balance_depth.csv}
\newcommand{\rtdepthline}[5]{%
  \addplot[#5] table[col sep=comma, x expr=\thisrow{layer}+1, y=#4, discard if not={arm}{#1},
    discard if not={family}{#2}, discard if not={view}{#3}] {\rtdepth};}
\newcommand{\rtdepthviews}[4]{%
  \rtdepthline{#1}{#2}{dclm}{#3}{rt thin, rt dclm}
  \rtdepthline{#1}{#2}{pg19}{#3}{rt thin, rt pg19}
  \rtdepthline{#1}{#2}{owm}{#3}{rt thin, rt owm}
  \rtdepthline{#1}{#2}{algstack}{#3}{rt thin, rt algstack}
  \rtdepthline{#1}{#2}{fw2de}{#3}{rt thin, rt fw2de}
  \rtdepthline{#1}{#2}{mix}{#3}{#4, line width=1.1pt, mark=none}
}
\newcommand{\rtdepthbars}[3]{%
  \addplot[ybar stacked, bar width=0.8, fill=expInk, draw=none] table[col sep=comma, x expr=\thisrow{layer}+1, y expr=100*\thisrow{share_zero},
    discard if not={arm}{#1}, discard if not={family}{#2}, discard if not={view}{mix}] {\rtdepth};
  \addplot[ybar stacked, bar width=0.8, fill=#3, draw=none] table[col sep=comma, x expr=\thisrow{layer}+1, y expr=100*\thisrow{share_tenth},
    discard if not={arm}{#1}, discard if not={family}{#2}, discard if not={view}{mix}] {\rtdepth};
  \addplot[ybar stacked, bar width=0.8, fill=#3!40!white, draw=none] table[col sep=comma, x expr=\thisrow{layer}+1, y expr=100*\thisrow{share_half},
    discard if not={arm}{#1}, discard if not={family}{#2}, discard if not={view}{mix}] {\rtdepth};
  \addplot[only marks, rt dclm, mark size=1.1pt, mark options={fill=white, draw=expInk, line width=0.35pt}]
    table[col sep=comma, x expr=\thisrow{layer}+1, y expr=100*\thisrow{share_under},
    discard if not={arm}{#1}, discard if not={family}{#2}, discard if not={view}{dclm}] {\rtdepth};
}
\newcommand{\rtstructural}{%
  \fill[rtStruct, opacity=0.6] (axis cs:22.5,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:25.5,\pgfkeysvalueof{/pgfplots/ymax});}
\pgfplotsset{rt ya/.style={ymin=0.2, ymax=1.03, ytick={0.2,0.4,0.6,0.8,1}},
  rt yb/.style={ymin=0, ymax=62, ytick={0,25,50}}}
\begin{tikzpicture}
\begin{groupplot}[exps, group style={group size=4 by 3, horizontal sep=0.25cm, vertical sep=0.3cm,
    xticklabels at=edge bottom, yticklabels at=edge left},
  scale only axis, width=0.2\textwidth, height=0.145\textwidth, xmin=0.2, xmax=25.8, xtick={1,5,10,15,20,25},
  tick label style={font=\sffamily\fontsize{6}{7}\selectfont, expMuted}, label style={font=\sffamily\scriptsize},
  every axis title/.append style={font=\sffamily\scriptsize}, major tick length=2pt,
  axis line style={expMuted, line width=0.5pt}, tick style={expMuted, line width=0.5pt}]
\nextgroupplot[title={Columns}, rt ya, ylabel={effective choices / \textit{E}}]
  \rtstructural \rtdepthviews{flatq12}{group}{eff_norm}{expCortex}
\nextgroupplot[title={Shared experts}, rt ya]
  \rtdepthviews{flatq12}{public}{eff_norm}{expCortex}
\nextgroupplot[title={Private experts}, rt ya]
  \addplot[name path=lo, draw=none, forget plot] table[col sep=comma, x expr=\thisrow{layer}+1, y=eff_norm_min, discard if not={arm}{flatq12}, discard if not={family}{private}, discard if not={view}{mix}] {\rtdepth};
  \addplot[name path=hi, draw=none, forget plot] table[col sep=comma, x expr=\thisrow{layer}+1, y=eff_norm_max, discard if not={arm}{flatq12}, discard if not={family}{private}, discard if not={view}{mix}] {\rtdepth};
  \addplot[expCortex, opacity=0.18, forget plot] fill between[of=lo and hi];
  \rtdepthviews{flatq12}{private}{eff_norm}{expCortex}
  \rtdepthline{flatq12}{private}{mix}{eff_joint_norm}{expCortex, densely dashed, line width=0.7pt, mark=none}
\nextgroupplot[title={MoE experts}, rt ya, xmax=24.8]
  \rtdepthviews{moe500}{expert}{eff_norm}{expMoe}
\nextgroupplot[rt yb, ylabel={choices (\%)}]
  \rtstructural \rtdepthbars{flatq12}{group}{expCortex}
  \node[exps annot, text=expMuted, anchor=north west] at (rel axis cs:0.02,0.98) {top-3 to top-8 of 8};
\nextgroupplot[rt yb] \rtdepthbars{flatq12}{public}{expCortex}
  \node[exps annot, text=expMuted, anchor=north west] at (rel axis cs:0.02,0.98) {top-2 of 8};
\nextgroupplot[rt yb] \rtdepthbars{flatq12}{private}{expCortex}
  \node[exps annot, text=expMuted, anchor=north west] at (rel axis cs:0.02,0.98) {top-2 / top-1 of 12};
\nextgroupplot[rt yb, xmax=24.8] \rtdepthbars{moe500}{expert}{expMoe}
  \node[exps annot, text=expMuted, anchor=north west] at (rel axis cs:0.08,0.98) {top-3 of 24};
\nextgroupplot[rt ya, xlabel={layer}, ylabel={token entropy / log \textit{E}}]
  \rtstructural \rtdepthviews{flatq12}{group}{token_entropy_norm}{expCortex}
\nextgroupplot[rt ya, xlabel={layer}] \rtdepthviews{flatq12}{public}{token_entropy_norm}{expCortex}
\nextgroupplot[rt ya, xlabel={layer}] \rtdepthviews{flatq12}{private}{token_entropy_norm}{expCortex}
\nextgroupplot[rt ya, xlabel={layer}, xmax=24.8, legend to name=rt:depth, legend columns=6,
    legend style={font=\sffamily\fontsize{6}{7}\selectfont, /tikz/every even column/.append style={column sep=0.55em}}]
  \rtdepthviews{moe500}{expert}{token_entropy_norm}{expMoe}
  \legend{DCLM, Books, Math, Code, German, equal-token mixture}
\end{groupplot}
\node[below=0.62cm] at ($(group c1r3.south)!0.5!(group c4r3.south)$) {\pgfplotslegendfromname{rt:depth}};
\node[below=0.95cm, font=\sffamily\fontsize{6}{7}\selectfont, text=expInk, align=center] at ($(group c1r3.south)!0.5!(group c4r3.south)$) {%
  bars (mixture), share of the layer's choices:\enspace \tikz\fill[expInk] (0,0) rectangle (0.18,0.12); never selected\quad
  \tikz\fill[expMuted] (0,0) rectangle (0.18,0.12); below 1/10 of the uniform load\quad
  \tikz\fill[expMuted!40!white] (0,0) rectangle (0.18,0.12); 1/10 to 1/2 of it\\
  pentagons: the three together on DCLM alone\\
  private experts: line = mean over the 8 columns, band = min to max, dashed = joint over all 96 experts};
\end{tikzpicture}


==> figures/nestor_arch.tikz <==
\begin{tikzpicture}[
  x=1cm, y=1cm, >=Latex, font=\scriptsize,
  line/.style={draw=black!68, -{Latex[length=1.7mm]}, line width=.5pt},
  io/.style={draw=black!58, fill=black!5, rounded corners=2pt,
             minimum width=.8cm, minimum height=.62cm, align=center},
  router/.style={draw=black!60, fill=black!8, rounded corners=2pt,
                 minimum width=1.15cm, minimum height=.74cm, align=center},
  merge/.style={draw=black!60, fill=black!4, circle, inner sep=0pt,
                minimum size=.46cm},
  cell/.style={rounded corners=1.5pt, minimum width=1.0cm, minimum height=.46cm,
               inner sep=0pt, align=center, font=\fontsize{6.6}{7.6}\selectfont},
  lbl/.style={font=\fontsize{6.8}{8}\selectfont, align=center, text=black!60}
]

\def\zc{housePurple}

\foreach \y/\t in {-1.35/1, -.7/2, .6/4}
  \node[draw=black!40, fill=black!3, rounded corners=2pt, minimum width=1.3cm,
        minimum height=.46cm, text=black!55] at (.65,\y) {block \t};
\node[draw=black!75, fill=black!13, rounded corners=2pt, minimum width=1.3cm,
      minimum height=.46cm, line width=.6pt] (blk) at (.65,-.05) {block 3};
\foreach \ya/\yb in {-1.95/-1.58, -1.12/-.93, -.47/-.28, .18/.37, .83/1.02,
                     1.5/1.83}
  \draw[line] (.65,\ya) -- (.65,\yb);
\node[text=black!55] at (.65,1.29) {$\vdots$};
\node[lbl] at (.65,-2.12) {token seq};
\node[lbl] at (.65,2.0) {logits};
\node[lbl, text=black] at (.65,-2.55) {network};

\draw[draw=black!42, densely dashed, rounded corners=5pt, line width=.5pt]
  (2.0,-2.2) rectangle (5.8,2.2);
\begin{scope}[on background layer]
  \fill[black!5] (blk.north east) -- (2.0,2.05) -- (2.0,-2.05)
    -- (blk.south east) -- cycle;
\end{scope}
\node[router, minimum height=.46cm, minimum width=1.9cm] (cr) at (3.9,-1.3)
  {column router};
\draw[line] (3.9,-2.0) -- (cr) node[pos=.4, right=1pt, lbl] {token $\vx_j$};
\node[merge] (mg) at (3.9,1.3) {$\textstyle\sum$};
\draw[line] (mg) -- (3.9,2.0);
\foreach \c/\x/\col/\on in {1/2.55/black/0, 2/3.45/houseBlue/1,
    3/4.35/black/0, 4/5.25/housePurple/1} {
  \ifnum\on=1
    \node[draw=\col!70, fill=\col!5, rounded corners=2.5pt, line width=.6pt,
          minimum width=.66cm, minimum height=1.3cm] (col\c) at (\x,0) {};
    \foreach \y in {-.4,0,.4}
      \node[draw=\col!75!black, fill=\col!16, rounded corners=1pt,
            minimum width=.48cm, minimum height=.28cm] at (\x,\y) {};
    \draw[line, draw=\col!70!black] (cr.north) -- (col\c.south);
    \draw[line, draw=\col!70!black] (col\c.north) -- (mg);
  \else
    \node[draw=black!22, fill=black!2, rounded corners=2.5pt,
          minimum width=.66cm, minimum height=1.3cm] (col\c) at (\x,0) {};
    \foreach \y in {-.4,0,.4}
      \node[draw=black!22, rounded corners=1pt, minimum width=.48cm,
            minimum height=.28cm] at (\x,\y) {};
    \draw[draw=black!25, densely dotted, line width=.5pt]
      (cr.north) -- (col\c.south);
  \fi
}
\node[lbl, text=houseBlue!70!black] at (3.25,1.05) {$w_{j2}$};
\node[lbl, text=housePurple!70!black] at (5.0,1.05) {$w_{j4}$};
\node[lbl, anchor=north west] at (2.08,2.17) {$C$ columns,\\$K_{\mathrm c}$ active};
\node[lbl, text=black] at (3.9,-2.55) {one block};

\draw[draw=\zc!70, fill=\zc!5, rounded corners=5pt, line width=.6pt]
  (6.3,-2.2) rectangle (10.0,2.2);
\begin{scope}[on background layer]
  \fill[\zc!9] (col4.north east) -- (6.3,2.05) -- (6.3,-2.05)
    -- (col4.south east) -- cycle;
\end{scope}
\draw[draw=\zc!55, densely dashed, rounded corners=3pt, line width=.5pt]
  (6.5,-1.82) rectangle (9.85,1.92);
\node[lbl, anchor=south east, text=\zc!70!black] at (9.82,-1.81)
  {$\times M$ layers};
\node[cell, draw=\zc!75!black, fill=\zc!16, text=\zc!60!black,
      minimum width=1.45cm, minimum height=.4cm] (attn) at (7.7,-1.32) {$\vAttn_{4}$};
\node[merge, draw=\zc!75!black, fill=white, minimum size=.3cm] (p1)
  at (7.7,-.8) {$+$};
\node[cell, draw=\zc!75!black, fill=\zc!16, text=\zc!60!black,
      minimum width=1.45cm, minimum height=.4cm] (er) at (7.7,-.1) {expert router};
\foreach \e/\on in {1/1, 2/0, 3/0, 4/1} {
  \pgfmathsetmacro{\ex}{7.7+.42*(\e-2.5)}
  \ifnum\on=1
    \node[draw=\zc!75!black, fill=\zc!45, rounded corners=1pt,
          minimum size=.34cm, inner sep=0pt] (e\e) at (\ex,.46) {};
  \else
    \node[draw=\zc!45, fill=white, rounded corners=1pt, minimum size=.34cm,
          inner sep=0pt] (e\e) at (\ex,.46) {};
  \fi
}
\node[merge, draw=\zc!75!black, fill=white, minimum size=.38cm] (ms)
  at (7.7,1.1) {$\textstyle\sum$};
\node[merge, draw=\zc!75!black, fill=white, minimum size=.3cm] (p2)
  at (7.7,1.63) {$+$};
\draw[line, draw=\zc!70!black] (7.7,-2.08) -- (attn);
\draw[line, draw=\zc!70!black] (attn) -- (p1);
\draw[line, draw=\zc!70!black] (p1) -- (er);
\foreach \e in {1,4} {
  \draw[line, draw=\zc!70!black] (e\e.south |- er.north) -- (e\e.south);
  \draw[line, draw=\zc!70!black] (e\e.north) -- (ms);
}
\draw[line, draw=\zc!70!black] (ms) -- (p2);
\draw[line, draw=\zc!70!black] (p2) -- (7.7,2.05);
\node[lbl, text=\zc!70!black] at (7.08,.93) {$\alpha_{j41}$};
\node[lbl, text=\zc!70!black] at (8.32,.93) {$\alpha_{j44}$};
\draw[line, draw=\zc!70!black, rounded corners=3pt]
  (7.7,-1.68) -- (6.68,-1.68) -- (6.68,-.8) -- (p1);
\draw[line, draw=\zc!70!black, rounded corners=3pt]
  (7.7,-.55) -- (6.68,-.55) -- (6.68,1.63) -- (p2);
\fill[\zc!70!black] (7.7,-1.68) circle (.03) (7.7,-.55) circle (.03);
\node[lbl, anchor=west, align=left, text=\zc!70!black] at (8.5,.44)
  {$E$ experts,\\$K_{\mathrm e}$ active};
\node[lbl, text=black] at (8.15,-2.55) {one column};

\node[lbl, text=black] at (4.9,-2.95)
  {(a) The nested sparsity mechanism in \ours{}.};

\def\s{0.19}
\foreach \c/\col/\ox/\oy/\set in {
    1/houseRed/10.5/1.9/{1,3,5,7}, 2/houseBlue/12.35/1.9/{1,4,6,7},
    3/houseGreen/10.5/-0.25/{2,3,6,8}, 4/housePurple/12.35/-0.25/{2,4,5,8}} {
  \begin{scope}[shift={(\ox,\oy)}]
    \foreach \j in {1,...,8} \foreach \i in {1,...,\j}
      \fill[black!7] (\i*\s-\s,-\j*\s) rectangle (\i*\s,-\j*\s+\s);
    \foreach \j in \set \foreach \i in \set {
      \ifnum\i>\j\else
        \fill[\col!75] (\i*\s-\s,-\j*\s) rectangle (\i*\s,-\j*\s+\s);
      \fi
    }
    \draw[black!30, line width=.2pt, step=\s] (0,-8*\s) grid (8*\s,0);
    \draw[black!55, line width=.4pt] (0,-8*\s) rectangle (8*\s,0);
    \node[lbl, text=\col!75!black, anchor=south] at (4*\s,0.02) {column \c};
  \end{scope}
}
\node[lbl, text=black] at (12.18,-2.75) {(b) The effective attention map \\ computed by each column.};

\end{tikzpicture}


==> figures/theory_nested_model.tikz <==
\begin{tikzpicture}[
  x=1cm, y=1cm, >=Latex, font=\scriptsize,
  line/.style={draw=black!68, -{Latex[length=1.6mm]}, line width=.5pt},
  wire/.style={draw=black!45, line width=.4pt},
  tok/.style={draw=black!45, minimum size=.3cm, inner sep=0pt},
  vec/.style={draw=black!60, fill=black!6, minimum width=.3cm, inner sep=0pt},
  cell/.style={draw=black!55, rounded corners=1.5pt, minimum width=1.05cm,
               minimum height=.4cm, inner sep=0pt, align=center},
  lbl/.style={font=\fontsize{6.8}{8}\selectfont, align=center, text=black!65},
  ttl/.style={font=\scriptsize\bfseries, anchor=west}
]
\def\ca{houseBlue}
\def\cb{houseGreen}

\node[ttl] at (-.2,2.35) {(a) One sample};
\foreach \i/\f in {0/black!6, 1/\ca!35, 2/black!6, 3/black!6, 4/\ca!35,
                   5/\ca!35, 6/black!6, 7/\ca!35}
  \node[tok, fill=\f] (t\i) at (.35*\i,1.55) {};
\node[lbl, anchor=west] at (-.2,1.95) {context; tokens with the
  label $c$ shaded};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, draw=black!55]
  (-.15,1.33) -- (2.6,1.33);
\node[vec, minimum height=1.35cm] (m) at (1.22,-.1) {};
\draw[line] (1.22,1.2) -- node[right, lbl] {attend with $\vW_{c}^{\star}$} (m.north);
\node[lbl] at (1.22,-1.0) {$\vm \in \R^{D}$};
\node[vec, minimum height=.5cm, fill=\ca!35] (u) at (2.75,-.1) {};
\node[lbl] at (2.75,-1.0) {$\vu \in \R^{r}$};
\node[vec, minimum height=1.35cm] (y) at (4.3,-.1) {};
\node[lbl] at (4.3,-1.0) {$\vy \in \R^{D}$};
\draw[line] (m) -- node[above, font=\scriptsize] {$\vA_{c}^{\star}$} (u);
\draw[line] (u) -- node[above, font=\scriptsize] {$\vB_{ce}^{\star}$}
  node[below, lbl] {$+\,\veps$} (y);
\node[lbl, anchor=north] at (1.75,-1.3) {coarse label $c$:\\which $r$
  directions\\of the context to read};
\node[lbl, anchor=north] at (3.8,-1.3) {fine label $e$:\\what to compute\\from
  them};

\node[ttl] at (5.4,2.35) {(b) Flat predictor};
\node[vec, minimum height=1.5cm] (mb) at (5.75,0) {};
\node[lbl] at (5.75,-1.0) {$\vm$};
\node[cell, minimum width=.6cm, minimum height=3.5cm, fill=black!8]
  (V) at (6.55,0) {$\vV$};
\draw[line] (mb) -- (V);
\foreach \e/\yy in {1/1.5, 2/1.0, 3/.5} {
  \node[cell, fill=\ca!28] (bi\e) at (8.0,\yy)
    {$\vW^{\mathrm{in}}_{1\e}$};
  \node[cell] (bo\e) at (9.1,\yy) {$\vW^{\mathrm{out}}_{1\e}$};
  \draw[wire] (V.east |- bi\e) -- (bi\e.west);
}
\foreach \e/\yy in {1/-.5, 2/-1.0, 3/-1.5} {
  \node[cell, fill=\cb!28] (gi\e) at (8.0,\yy)
    {$\vW^{\mathrm{in}}_{2\e}$};
  \node[cell] (go\e) at (9.1,\yy) {$\vW^{\mathrm{out}}_{2\e}$};
  \draw[wire] (V.east |- gi\e) -- (gi\e.west);
}
\node[lbl] at (8.0,2.0) {read};
\node[lbl] at (9.1,2.0) {write};
\node[lbl, anchor=north] at (6.15,-1.9) {$C^{2}$ patterns:\\$C^{2} \cdot
  D^{2}$};
\node[lbl, anchor=north] at (8.0,-1.9) {$C E$ row spaces:\\$C E \cdot r (D
  - r)$};
\node[lbl, anchor=north] at (9.75,-1.9) {$C E$ maps:\\$C E \cdot r D$};

\node[ttl] at (10.9,2.35) {(c) Nested predictor};
\node[vec, minimum height=1.5cm] (mc) at (11.2,0) {};
\node[lbl] at (11.2,-1.0) {$\vm$};
\node[cell, minimum height=1.4cm, fill=\ca!28] (A1) at (12.6,1.0)
  {$\vA_{1}$};
\node[cell, minimum height=1.4cm, fill=\cb!28] (A2) at (12.6,-1.0)
  {$\vA_{2}$};
\draw[wire] (mc.east) -- (11.75,0) |- (A1.west);
\draw[wire] (11.75,0) |- (A2.west);
\foreach \e/\yy in {1/1.5, 2/1.0, 3/.5} {
  \node[cell] (nb\e) at (13.95,\yy) {$\vB_{1\e}$};
  \draw[wire] (A1.east |- nb\e) -- (nb\e.west);
}
\foreach \e/\yy in {1/-.5, 2/-1.0, 3/-1.5} {
  \node[cell] (ng\e) at (13.95,\yy) {$\vB_{2\e}$};
  \draw[wire] (A2.east |- ng\e) -- (ng\e.west);
}
\node[lbl] at (12.6,2.0) {read};
\node[lbl] at (13.95,2.0) {write};
\node[lbl, anchor=north] at (11.05,-1.9) {$C$ patterns:\\$C \cdot
  D^{2}$};
\node[lbl, anchor=north] at (12.75,-1.9) {$C$ row spaces:\\$C \cdot r (D -
  r)$};
\node[lbl, anchor=north] at (14.35,-1.9) {$C E$ maps:\\$C E \cdot r D$};
\end{tikzpicture}

